Neural networks for insurance pricing with frequency and severity data: a benchmark study from data preprocessing to technical tariff

Insurers usually turn to generalized linear models for modeling claim frequency and severity data. Due to their success in other fields, machine learning techniques are gaining popularity within the actuarial toolbox. Our paper contributes to the literature on frequency-severity insurance pricing with machine learning via deep learning structures. We present a benchmark study on four insurance data sets with frequency and severity targets in the presence of multiple types of input features. We compare in detail the performance of: a generalized linear model on binned input data, a gradient-boosted tree model, a feed-forward neural network (FFNN), and the combined actuarial neural network (CANN). The CANNs combine a baseline prediction established with a GLM and GBM, respectively, with a neural network correction. We explain the data preprocessing steps with specific focus on the multiple types of input features typically present in tabular insurance data sets, such as postal codes, numeric and categorical covariates. Autoencoders are used to embed the categorical variables into the neural network, and we explore their potential advantages in a frequency-severity setting. Model performance is evaluated not only on out-of-sample deviance but also using statistical and calibration performance criteria and managerial tools to get more nuanced insights. Finally, we construct global surrogate models for the neural nets' frequency and severity models. These surrogates enable the translation of the essential insights captured by the FFNNs or CANNs to GLMs. As such, a technical tariff table results that can easily be deployed in practice.

==> CrossValidation_tikz.tex <==

	\begin{tikzpicture}
	\matrix (M) [matrix of nodes,
	nodes={minimum height = 1cm, minimum width = 1.1cm, outer sep=0, anchor=center, draw},
	%column 1/.style={nodes={draw=none}, minimum width = 4cm},
	%row sep=-\pgflinewidth, 
	column sep=-\pgflinewidth, %nodes in empty cells,
	g/.style={fill=Green!50, draw=none},
	b/.style={fill=NavyBlue!50, draw=none},
	r/.style={fill=Red!50, draw=none},
	w/.style={fill=White!50, draw=none}
	]
	{
		{$\mathcal{D}_1$} & {$\mathcal{D}_2$} & {$\mathcal{D}_3$} & {$\mathcal{D}_4$} & {$\mathcal{D}_5$} & {$\mathcal{D}_6$} &  & |[w]|  & |[w]| & |[w]| & |[w]| & |[w]| \\[-0.05ex]
		|[r]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[w]| & {$\mathcal{D}_2$} & {$\mathcal{D}_3$} & {$\mathcal{D}_4$} & {$\mathcal{D}_5$} & {$\mathcal{D}_6$} \\
		|[b]| & |[r]| & |[b]| & |[b]| & |[b]| & |[b]| & |[w]| & |[g]| & |[b]| & |[b]| & |[b]| & |[b]| \\
		|[b]| & |[b]| & |[r]| & |[b]| & |[b]| & |[b]| & |[w]| & |[b]| & |[g]| & |[b]| & |[b]| & |[b]| \\
		|[b]| & |[b]| & |[b]| & |[r]| & |[b]| & |[b]| & |[w]| & |[b]| & |[b]| & |[g]| & |[b]| & |[b]| \\
		|[b]| & |[b]| & |[b]| & |[b]| & |[r]| & |[b]| & |[w]| & |[b]| & |[b]| & |[b]| & |[g]| & |[b]| \\
		|[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[r]| & |[w]| & |[b]| & |[b]| & |[b]| & |[b]| & |[g]|  \\[1.5ex]
		{\footnotesize Train}&{\footnotesize Valid.}&{\footnotesize Test}&&&&&&&&\\
		|[b]|&|[g]|&|[r]|&&&\\
	};
	
	% Annotations on data folds
	\draw (M-1-1.north west) ++(0,2mm) coordinate (LT) edge[|<->|, >= latex] node[above]{Full data set $\mathcal{D}$} (LT-|M-1-6.north east);
	\draw[|<->|, >= latex, transform canvas={xshift=-2mm}] (M-2-1.north west) -- (M-2-1.south west) node[midway,left]{Data fold 1};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-3-1.north west) -- (M-3-1.south west) node[midway,left]{Data fold 2};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-4-1.north west) -- (M-4-1.south west) node[midway,left]{Data fold 3};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-5-1.north west) -- (M-5-1.south west) node[midway,left]{Data fold 4};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-6-1.north west) -- (M-6-1.south west) node[midway,left]{Data fold 5};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-7-1.north west) -- (M-7-1.south west) node[midway,left]{Data fold 6};
	
	% Annotations on tuning
	%\draw (M-2-8.north west) ++(0,2mm) coordinate (LT) edge[] node[above]{Zoom in on training in data fold 1} (LT-|M-2-12.north east);
	\node[fit=(M-1-8)(M-1-12)]{Zoom in on training in fold 1};
	\draw[very thick, densely dashed, black] (M-2-2.north west) -- (M-2-6.north east) -- (M-2-6.south east) -- (M-2-2.south west) -- (M-2-2.north west)  ;
	\draw[loosely dotted, very thick] (M-2-6.north east) -- (M-2-8.north west);
	\draw[loosely dotted, very thick] (M-2-6.south east) -- (M-7-8.south west);
	
	% Borders
	% data folds
	\draw[] (M-2-1.north west) -- (M-7-1.south west);
	\draw[] (M-2-6.north east) -- (M-7-6.south east);
	%\draw[] (M-2-1.north west) -- (M-2-6.north east);
	\draw[] (M-7-1.south west) -- (M-7-6.south east);
	% tuning
	\draw[] (M-3-8.north west) -- (M-7-8.south west);
	\draw[] (M-3-12.north east) -- (M-7-12.south east);
	\draw[] (M-3-8.north west) -- (M-3-12.north east);
	\draw[] (M-7-8.south west) -- (M-7-12.south east);
	% legend
	\draw[] (M-9-1.north west) -- (M-9-1.south west);
	\draw[] (M-9-3.north east) -- (M-9-3.south east);
	\draw[] (M-9-1.north west) -- (M-9-3.north east);
	\draw[] (M-9-1.south west) -- (M-9-3.south east);
	\draw[] (M-9-1.north east) -- (M-9-1.south east);
	\draw[] (M-9-2.north east) -- (M-9-2.south east);
	
	% Horizontal lines
	% data folds
	\draw[] (M-2-1.south west) -- (M-2-6.south east);
	\draw[] (M-3-1.south west) -- (M-3-6.south east);
	\draw[] (M-4-1.south west) -- (M-4-6.south east);
	\draw[] (M-5-1.south west) -- (M-5-6.south east);
	\draw[] (M-6-1.south west) -- (M-6-6.south east);
	% tuning
	\draw[] (M-3-8.south west) -- (M-3-12.south east);
	\draw[] (M-4-8.south west) -- (M-4-12.south east);
	\draw[] (M-5-8.south west) -- (M-5-12.south east);
	\draw[] (M-6-8.south west) -- (M-6-12.south east);
	
	\end{tikzpicture}

==> graphics/AutoEncoder.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AutoEncoder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.40307617bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63890278)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AutoEncoder.pdf}}%
    \put(0.08893018,0.58327488){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AutoEncoder.pdf}}%
    \put(0.08893018,0.46874685){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Fuel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AutoEncoder.pdf}}%
    \put(0.08893018,0.35421883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Gender\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AutoEncoder.pdf}}%
    \put(0.08893018,0.2396908){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Use\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AutoEncoder.pdf}}%
    \put(0.08893018,0.12189054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Fleet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{AutoEncoder.pdf}}%
    \put(0.34252796,0.03517647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize One-hot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{AutoEncoder.pdf}}%
    \put(0.52250057,0.03517647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Encoded\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{AutoEncoder.pdf}}%
    \put(0.70247319,0.03517647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Decoded\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{AutoEncoder.pdf}}%
    \put(0.19527764,0.03517647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{AutoEncoder.pdf}}%
    \put(0.90044306,0.5963638){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{AutoEncoder.pdf}}%
    \put(0.90044306,0.57018596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{AutoEncoder.pdf}}%
    \put(0.90044306,0.49001635){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{AutoEncoder.pdf}}%
    \put(0.90044306,0.46383851){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{AutoEncoder.pdf}}%
    \put(0.90044306,0.37548832){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{AutoEncoder.pdf}}%
    \put(0.90044306,0.34931048){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{AutoEncoder.pdf}}%
    \put(0.90044306,0.26096029){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{AutoEncoder.pdf}}%
    \put(0.90044306,0.23478246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{AutoEncoder.pdf}}%
    \put(0.90044306,0.14643226){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{AutoEncoder.pdf}}%
    \put(0.90044306,0.12025443){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{AutoEncoder.pdf}}%
    \put(0.19527764,0.01063475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{AutoEncoder.pdf}}%
    \put(0.34252796,0.01063475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{AutoEncoder.pdf}}%
    \put(0.52250057,0.01063475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{AutoEncoder.pdf}}%
    \put(0.70247319,0.01063475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize layer\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/CANN_AE.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CANN_AE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{726.1836085bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72347406)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CANN_AE.pdf}}%
    \put(0.20314777,0.34753607){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CANN_AE.pdf}}%
    \put(0.20314777,0.27524031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Fuel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CANN_AE.pdf}}%
    \put(0.20314777,0.20294454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Gender\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CANN_AE.pdf}}%
    \put(0.20314777,0.13064878){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Use\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CANN_AE.pdf}}%
    \put(0.20314777,0.05835301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Fleet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CANN_AE.pdf}}%
    \put(0.06475302,0.2452892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Categorical input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CANN_AE.pdf}}%
    \put(0.40764151,0.69971973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Exposure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CANN_AE.pdf}}%
    \put(0.40557592,0.5551282){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Bonus-Malus\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CANN_AE.pdf}}%
    \put(0.40557592,0.48283244){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Age of car\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CANN_AE.pdf}}%
    \put(0.20314777,0.41983184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Postalcode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{CANN_AE.pdf}}%
    \put(0.63175838,0.37335599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$$\vdots$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{CANN_AE.pdf}}%
    \put(0.75569398,0.37335599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$$\vdots$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{CANN_AE.pdf}}%
    \put(0.69372618,0.38265116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$$\ldots$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{CANN_AE.pdf}}%
    \put(0.69166059,0.19364937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Hidden layers.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{CANN_AE.pdf}}%
    \put(0.25168922,0.56132498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Continuous input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{CANN_AE.pdf}}%
    \put(0.76808754,0.62019439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Initial model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{CANN_AE.pdf}}%
    \put(0.38801837,0.43945498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Latitude\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{CANN_AE.pdf}}%
    \put(0.39214956,0.40537269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Longitude\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{CANN_AE.pdf}}%
    \put(0.51481232,0.06660427){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Autoencoding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{CANN_AE.pdf}}%
    \put(0.38698558,0.00774597){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny One-hot encoding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{CANN_AE.pdf}}%
    \put(0.40557592,0.54480023){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny scale\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{CANN_AE.pdf}}%
    \put(0.40144473,0.63258795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Policy holder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{CANN_AE.pdf}}%
    \put(0.40764151,0.62225998){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny age\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{CANN_AE.pdf}}%
    \put(0.25168922,0.54480023){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize variables\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{CANN_AE.pdf}}%
    \put(0.06475302,0.22876446){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize variables\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/CANN_AE_dim5.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CANN_AE_dim5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{756.81184152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69419497)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CANN_AE_dim5.pdf}}%
    \put(0.47229546,0.0514837){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Encoded layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CANN_AE_dim5.pdf}}%
    \put(0.19492637,0.33347123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CANN_AE_dim5.pdf}}%
    \put(0.19492637,0.26410128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Fuel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CANN_AE_dim5.pdf}}%
    \put(0.19492637,0.19473133){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Gender\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CANN_AE_dim5.pdf}}%
    \put(0.19492637,0.12536138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Use\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{CANN_AE_dim5.pdf}}%
    \put(0.19492637,0.05599143){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Fleet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{CANN_AE_dim5.pdf}}%
    \put(0.06213246,0.2353623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Categorical input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{CANN_AE_dim5.pdf}}%
    \put(0.39114423,0.67140199){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Exposure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{CANN_AE_dim5.pdf}}%
    \put(0.38916223,0.53266209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Bonus-Malus\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{CANN_AE_dim5.pdf}}%
    \put(0.38916223,0.46329214){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Age of car\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{CANN_AE_dim5.pdf}}%
    \put(0.19492637,0.40284118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Postalcode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{CANN_AE_dim5.pdf}}%
    \put(0.24348533,0.53860809){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Continuous input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{CANN_AE_dim5.pdf}}%
    \put(0.37231524,0.42167017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Latitude\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{CANN_AE_dim5.pdf}}%
    \put(0.37627924,0.38896719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Longitude\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{CANN_AE_dim5.pdf}}%
    \put(0.34952226,0.00743246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny One-hot encoding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{CANN_AE_dim5.pdf}}%
    \put(0.38916223,0.5207701){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny scale\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{CANN_AE_dim5.pdf}}%
    \put(0.38519823,0.60698704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Policy holder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{CANN_AE_dim5.pdf}}%
    \put(0.39114423,0.59509505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny age\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{CANN_AE_dim5.pdf}}%
    \put(0.24348533,0.5207701){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize variables\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{CANN_AE_dim5.pdf}}%
    \put(0.06213246,0.21752431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize variables\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{CANN_AE_dim5.pdf}}%
    \put(0.58505675,0.35867896){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$$\vdots$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{CANN_AE_dim5.pdf}}%
    \put(0.70397667,0.35867896){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$$\vdots$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{CANN_AE_dim5.pdf}}%
    \put(0.64451671,0.36759795){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$$\ldots$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{CANN_AE_dim5.pdf}}%
    \put(0.64253471,0.18624508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Hidden layers.\end{tabular}}}}%
    \put(0.73100247,0.59996153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Initial model\end{tabular}}}}%
    \put(0.73915904,0.58212728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize prediction\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/NN_AE_dim5.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NN_AE_dim5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{666.81184152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78789089)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{NN_AE_dim5.pdf}}%
    \put(0.53604146,0.05843248){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Encoded layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{NN_AE_dim5.pdf}}%
    \put(0.2212357,0.37848005){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{NN_AE_dim5.pdf}}%
    \put(0.2212357,0.29974719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Fuel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{NN_AE_dim5.pdf}}%
    \put(0.2212357,0.22101434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Gender\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{NN_AE_dim5.pdf}}%
    \put(0.2212357,0.14228148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Use\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{NN_AE_dim5.pdf}}%
    \put(0.2212357,0.06354863){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Fleet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{NN_AE_dim5.pdf}}%
    \put(0.07051852,0.2671293){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Categorical input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{NN_AE_dim5.pdf}}%
    \put(0.4439372,0.76202153){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Exposure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{NN_AE_dim5.pdf}}%
    \put(0.44168769,0.60455582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Bonus-Malus\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{NN_AE_dim5.pdf}}%
    \put(0.44168769,0.52582296){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Age of car\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{NN_AE_dim5.pdf}}%
    \put(0.2212357,0.4572129){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Postalcode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{NN_AE_dim5.pdf}}%
    \put(0.2763487,0.61130435){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Continuous input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{NN_AE_dim5.pdf}}%
    \put(0.42256686,0.47858325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Latitude\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{NN_AE_dim5.pdf}}%
    \put(0.42706588,0.44146633){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Longitude\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{NN_AE_dim5.pdf}}%
    \put(0.39669749,0.00843563){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny One-hot encoding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{NN_AE_dim5.pdf}}%
    \put(0.44168769,0.59105876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny scale\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{NN_AE_dim5.pdf}}%
    \put(0.43718867,0.68891245){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Policy holder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{NN_AE_dim5.pdf}}%
    \put(0.4439372,0.67541539){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny age\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{NN_AE_dim5.pdf}}%
    \put(0.2763487,0.59105876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize variables\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{NN_AE_dim5.pdf}}%
    \put(0.07051852,0.2468837){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize variables\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{NN_AE_dim5.pdf}}%
    \put(0.66402222,0.40709008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$$\vdots$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{NN_AE_dim5.pdf}}%
    \put(0.79899283,0.40709008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$$\vdots$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{NN_AE_dim5.pdf}}%
    \put(0.73150752,0.41721287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$$\ldots$$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{NN_AE_dim5.pdf}}%
    \put(0.72925801,0.21138269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Hidden layers.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/autoencoder_d5.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'autoencoder_d5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66293103)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{autoencoder_d5.pdf}}%
    \put(0.08362069,0.60431034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Coverage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{autoencoder_d5.pdf}}%
    \put(0.08362069,0.48362069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Fuel\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{autoencoder_d5.pdf}}%
    \put(0.08362069,0.36293103){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Gender\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{autoencoder_d5.pdf}}%
    \put(0.08362069,0.24224138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Use\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{autoencoder_d5.pdf}}%
    \put(0.08362069,0.1387931){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Fleet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{autoencoder_d5.pdf}}%
    \put(0.34396552,0.03706897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny One-hot\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{autoencoder_d5.pdf}}%
    \put(0.53362069,0.03706897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Encoded\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{autoencoder_d5.pdf}}%
    \put(0.72327586,0.03706897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Decoded\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{autoencoder_d5.pdf}}%
    \put(0.1887931,0.03706897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Input\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.61810345){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.59051724){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.50603448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.47844828){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.38534483){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.35775862){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.26465517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.23706897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.14396552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny Softmax per\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{autoencoder_d5.pdf}}%
    \put(0.91465517,0.11637931){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny feature\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{autoencoder_d5.pdf}}%
    \put(0.1887931,0.0112069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{autoencoder_d5.pdf}}%
    \put(0.34396552,0.0112069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{autoencoder_d5.pdf}}%
    \put(0.53362069,0.0112069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{autoencoder_d5.pdf}}%
    \put(0.72327586,0.0112069){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{autoencoder_d5.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/crossval_figure_Roel.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}
	\matrix (M) [matrix of nodes,
	nodes={minimum height = 1cm, minimum width = 1.1cm, outer sep=0, anchor=center, draw},
	%column 1/.style={nodes={draw=none}, minimum width = 4cm},
	%row sep=-\pgflinewidth, 
	column sep=-\pgflinewidth, %nodes in empty cells,
	g/.style={fill=Green!50, draw=none},
	b/.style={fill=NavyBlue!50, draw=none},
	r/.style={fill=Red!50, draw=none},
	w/.style={fill=White!50, draw=none}
	]
	{
		{$\mathcal{D}_1$} & {$\mathcal{D}_2$} & {$\mathcal{D}_3$} & {$\mathcal{D}_4$} & {$\mathcal{D}_5$} & {$\mathcal{D}_6$} &  & |[w]|  & |[w]| & |[w]| & |[w]| & |[w]| \\[-0.05ex]
		|[r]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[w]| & {$\mathcal{D}_2$} & {$\mathcal{D}_3$} & {$\mathcal{D}_4$} & {$\mathcal{D}_5$} & {$\mathcal{D}_6$} \\
		|[b]| & |[r]| & |[b]| & |[b]| & |[b]| & |[b]| & |[w]| & |[g]| & |[b]| & |[b]| & |[b]| & |[b]| \\
		|[b]| & |[b]| & |[r]| & |[b]| & |[b]| & |[b]| & |[w]| & |[b]| & |[g]| & |[b]| & |[b]| & |[b]| \\
		|[b]| & |[b]| & |[b]| & |[r]| & |[b]| & |[b]| & |[w]| & |[b]| & |[b]| & |[g]| & |[b]| & |[b]| \\
		|[b]| & |[b]| & |[b]| & |[b]| & |[r]| & |[b]| & |[w]| & |[b]| & |[b]| & |[b]| & |[g]| & |[b]| \\
		|[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[r]| & |[w]| & |[b]| & |[b]| & |[b]| & |[b]| & |[g]|  \\[1.5ex]
		{\footnotesize Train}&{\footnotesize Valid.}&{\footnotesize Test}&&&&&&&&\\
		|[b]|&|[g]|&|[r]|&&&\\
	};
	
	% Annotations on data folds
	\draw (M-1-1.north west) ++(0,2mm) coordinate (LT) edge[|<->|, >= latex] node[above]{Full data set $\mathcal{D}$} (LT-|M-1-6.north east);
	\draw[|<->|, >= latex, transform canvas={xshift=-2mm}] (M-2-1.north west) -- (M-2-1.south west) node[midway,left]{Data fold 1};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-3-1.north west) -- (M-3-1.south west) node[midway,left]{Data fold 2};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-4-1.north west) -- (M-4-1.south west) node[midway,left]{Data fold 3};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-5-1.north west) -- (M-5-1.south west) node[midway,left]{Data fold 4};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-6-1.north west) -- (M-6-1.south west) node[midway,left]{Data fold 5};
	\draw[<->|, >= latex, transform canvas={xshift=-2mm}] (M-7-1.north west) -- (M-7-1.south west) node[midway,left]{Data fold 6};
	
	% Annotations on tuning
	%\draw (M-2-8.north west) ++(0,2mm) coordinate (LT) edge[] node[above]{Zoom in on training in data fold 1} (LT-|M-2-12.north east);
	\node[fit=(M-1-8)(M-1-12)]{Zoom in on training in fold 1};
	\draw[very thick, densely dashed, black] (M-2-2.north west) -- (M-2-6.north east) -- (M-2-6.south east) -- (M-2-2.south west) -- (M-2-2.north west)  ;
	\draw[loosely dotted, very thick] (M-2-6.north east) -- (M-2-8.north west);
	\draw[loosely dotted, very thick] (M-2-6.south east) -- (M-7-8.south west);
	
	% Borders
	% data folds
	\draw[] (M-2-1.north west) -- (M-7-1.south west);
	\draw[] (M-2-6.north east) -- (M-7-6.south east);
	%\draw[] (M-2-1.north west) -- (M-2-6.north east);
	\draw[] (M-7-1.south west) -- (M-7-6.south east);
	% tuning
	\draw[] (M-3-8.north west) -- (M-7-8.south west);
	\draw[] (M-3-12.north east) -- (M-7-12.south east);
	\draw[] (M-3-8.north west) -- (M-3-12.north east);
	\draw[] (M-7-8.south west) -- (M-7-12.south east);
	% legend
	\draw[] (M-9-1.north west) -- (M-9-1.south west);
	\draw[] (M-9-3.north east) -- (M-9-3.south east);
	\draw[] (M-9-1.north west) -- (M-9-3.north east);
	\draw[] (M-9-1.south west) -- (M-9-3.south east);
	\draw[] (M-9-1.north east) -- (M-9-1.south east);
	\draw[] (M-9-2.north east) -- (M-9-2.south east);
	
	% Horizontal lines
	% data folds
	\draw[] (M-2-1.south west) -- (M-2-6.south east);
	\draw[] (M-3-1.south west) -- (M-3-6.south east);
	\draw[] (M-4-1.south west) -- (M-4-6.south east);
	\draw[] (M-5-1.south west) -- (M-5-6.south east);
	\draw[] (M-6-1.south west) -- (M-6-6.south east);
	% tuning
	\draw[] (M-3-8.south west) -- (M-3-12.south east);
	\draw[] (M-4-8.south west) -- (M-4-12.south east);
	\draw[] (M-5-8.south west) -- (M-5-12.south east);
	\draw[] (M-6-8.south west) -- (M-6-12.south east);
	
	\end{tikzpicture}
	\caption{Representation of the 6 times 5-fold cross-validation scheme, figure from \cite{Henckaerts2020}}
	\label{fig_crossval}
\end{figure}

==> graphics/random_grid.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'random_grid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{672.3656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43548184)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.50438936,0.08976482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(2)}_{min}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{random_grid.pdf}}%
    \put(0.09625939,0.00307189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Tuning parameter $\lambda^{(1)}$\end{tabular}}}}%
    \put(0.01381362,0.08306089){\color[rgb]{0,0,0}\rotatebox{90.385119}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Tuning parameter $\lambda^{(2)}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{random_grid.pdf}}%
    \put(0.11605636,0.02928654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(1,1)}$\end{tabular}}}}%
    \put(0.17950026,0.02928654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(1,2)}$\end{tabular}}}}%
    \put(0.24642659,0.02928654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(1,3)}$\end{tabular}}}}%
    \put(0.02872178,0.10816898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(2,1)}$\end{tabular}}}}%
    \put(0.02872178,0.17230754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(2,2)}$\end{tabular}}}}%
    \put(0.02872178,0.23421552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(2,3)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{random_grid.pdf}}%
    \put(0.56969603,0.00307317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Tuning parameter $\lambda^{(1)}$\end{tabular}}}}%
    \put(0.48725022,0.08306213){\color[rgb]{0,0,0}\rotatebox{90.385119}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Tuning parameter $\lambda^{(2)}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{random_grid.pdf}}%
    \put(0.56272221,0.02928783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(1)}_{min}$\end{tabular}}}}%
    \put(0.7510958,0.02928783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(1)}_{max}$\end{tabular}}}}%
    \put(0.50215843,0.26544975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\lambda^{(2)}_{max}$\end{tabular}}}}%
    \put(0.08649651,0.3846448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Full grid search\end{tabular}}}}%
    \put(0.55499206,0.3846448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Random grid search\end{tabular}}}}%
  \end{picture}%
\endgroup%

